D-Quant: Driftable Entropy Coding for KV Cache Quantization

The KV cache has become a major bottleneck in deploying LLMs, as its memory footprint grows linearly with sequence length and batch size, imposing substantial pressure on both memory capacity and bandwidth. Among various KV cache compression techniques, quantization is particularly attractive due to its effectiveness and ease of deployment. However, most existing methods rely on fixed-width quantization, where a $b$ bit representation is inherently limited to $2^b$ quantization levels. As the bit width decreases, the number of available levels shrinks exponentially, leading to severe information loss and rapid performance degradation. We further observe that fixed-width quantization fails to exploit the highly non-uniform distribution of KV cache. After rotation and normalization, KV values approximately follow a normal distribution, with most values concentrated near the center and only a small fraction appearing in the tails. Nevertheless, fixed-width coding allocates the same number of bits to frequent and rare symbols. Entropy coding naturally exploits such non-uniformity by assigning shorter codewords to frequent symbols and longer ones to rare symbols, substantially reducing the average number of bits required for representation. However, its variable-length output is not suited to highly parallel attention kernels, where efficient dequantization and computation rely on regular memory layouts and fixed-stride accesses. To bridge this gap, we propose \textbf{D-Quant}, a flexible KV cache quantization framework that introduces a \textbf{drift} mechanism to convert entropy-coded representations of each token into fixed-size bitstreams, enabling regular memory access and parallel dequantization within attention kernels.

==> figures/pipeline.tex <==
% Encoding one token, and what drift does to make it fit.
% Included by paper/4-Method.tex. Needs arrows.meta, positioning, calc and
% decorations.pathreplacing, all loaded in main.tex.
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw=black!50, rounded corners=1.6pt, minimum height=8.4mm,
              minimum width=13mm, inner xsep=3pt, align=center, fill=white,
              line width=0.45pt},
  ours/.style={box, draw=OursEdge, fill=OursFill, line width=1.0pt},
  off/.style={box, draw=black!25, dashed, text=black!45, line width=0.45pt},
  ar/.style={-{Latex[length=1.6mm, width=1.2mm]}, black!50, line width=0.45pt},
  lbl/.style={font=\footnotesize, text=black!60},
  side/.style={font=\small\bfseries, text=black!70},
]

% ---------------- pipeline ----------------
\node[box, minimum width=7mm] (kin) at (0,0) {$\vk_t$};
\node[box,  right=3mm of kin]  (krot) {Hadamard};
\node[box,  right=3mm of krot] (kmu)  {remove\\[-2pt]channel mean};
\node[box,  right=3mm of kmu]  (kgr)  {affine\\[-2pt]quantization};
\node[ours, right=3mm of kgr]  (kdr)  {drift};
\node[ours, right=3mm of kdr]  (kra)  {rANS};
\node[box,  right=3mm of kra]  (kout) {container};
\foreach \a/\b in {kin/krot, krot/kmu, kmu/kgr, kgr/kdr, kdr/kra, kra/kout}
  \draw[ar] (\a) -- (\b);

\node[box, minimum width=7mm, below=7mm of kin] (vin) {$\vv_t$};
\node[off] (vrot) at (krot |- vin) {Hadamard\\[-2pt](offline)};
\node[box] (vgr)  at (kgr  |- vin) {affine\\[-2pt]quantization};
\node[ours](vdr)  at (kdr  |- vin) {drift};
\node[ours](vra)  at (kra  |- vin) {rANS};
\node[box] (vout) at (kout |- vin) {container};
\draw[ar] (vin) -- (vrot);
\draw[ar] (vrot) -- (vgr);
\foreach \a/\b in {vgr/vdr, vdr/vra, vra/vout} \draw[ar] (\a) -- (\b);

\draw[decorate, decoration={brace, amplitude=3pt}, black!40]
  ($(kin.north west)+(0,1.6mm)$) -- ($(kgr.north east)+(0,1.6mm)$)
  node[midway, above=1.6pt, lbl] {preprocessing};
\draw[decorate, decoration={brace, amplitude=3pt}, OursEdge!70]
  ($(kdr.north west)+(0,1.6mm)$) -- ($(kout.north east)+(0,1.6mm)$)
  node[midway, above=1.6pt, lbl, text=OursEdge!85!black] {entropy coding};

\end{tikzpicture}

